An Iterative Refinement Approach for the Rolling Stock Rotation Problem with Predictive Maintenance

The rolling stock rotation problem with predictive maintenance (RSRP-PdM) involves the assignment of trips to a fleet of vehicles with integrated maintenance scheduling based on the predicted failure probability of the vehicles. These probabilities are determined by the health states of the vehicles, which are considered to be random variables distributed by a parameterized family of probability distribution functions. During the operation of the trips, the corresponding parameters get updated. In this article, we present a dual solution approach for RSRP-PdM and generalize a linear programming based lower bound for this problem to families of probability distribution functions with more than one parameter. For this purpose, we define a rounding function that allows for a consistent underestimation of the parameters and model the problem by a state-expanded event-graph in which the possible states are restricted to a discrete set. This induces a flow problem that is solved by an integer linear program. We show that the iterative refinement of the underlying discretization leads to solutions that converge from below to an optimal solution of the original instance. Thus, the linear relaxation of the considered integer linear program results in a lower bound for RSRP-PdM. Finally, we report on the results of computational experiments conducted on a library of test instances.

==> errorApproxPicture.tex <==
\resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}
    \tikzset{
        dot/.style = {circle,black,fill, minimum size=0pt, inner sep=0pt, outer sep=0pt}
    }
    \tikzset{
        error/.style = {ultra thick,blue}
    }
    \node[black] (init) at (-0.5,0.9) {\tiny$\param_{\vehicle,0}$};
    \node[dot] (o0) at (0, 0.9) {};
    \node[dot] (o1) at (1, 0.81) {};
    \node[dot] (o2) at (2, 0.54) {};
    \node[dot] (o3) at (3, 0.49) {};
    \node[dot] (o4) at (4, 0.31) {};
    \node[dot] (o5) at (5, 0.04) {};
    \node[dot] (r0) at (0, 1) {};
    \node[dot] (rt1) at (1, 0.91) {};
    \node[dot] (r1) at (1, 1) {};
    \node[dot] (rt2) at (2, 0.73) {};
    \node[dot] (r2) at (2, 0.75) {};
    \node[dot] (rt3) at (3, 0.71) {};
    \node[dot] (r3) at (3, 0.75) {};
    \node[dot] (rt4) at (4, 0.57) {};
    \node[dot] (r4) at (4, 0.75) {};
    \node[dot] (rt5) at (5, 0.48) {};
    \node[dot] (r5) at (5, 0.5) {};

    % grid lines
    \foreach \i in {0,...,4}{
        \draw[gray!50] (0,0.25*\i) -- (5,0.25*\i);
    }
    % labels
    \foreach \i in {0,...,5}{
        \node[black] (l\i) at (\i,1.3) {$\param_{\i}$};
    }
    \node[black] (lo) at (5.2,0.0) {$\orig$};
    \node[black] (lr) at (5.2,0.5) {$\rounded$};
    % errors
    \draw[error] (o0) -- (r0);
    \draw[error] (o1) -- (r1);
    \draw[error] (o2) -- (r2);
    \draw[error] (o3) -- (r3);
    \draw[error] (o4) -- (r4);
    \draw[error] (o5) -- (r5);
    % paths
    \draw[->,black] (init) -- (o0);
    \draw[black] (o0) -- (o1);
    \draw[black] (o1) -- (o2);
    \draw[black] (o2) -- (o3);
    \draw[black] (o3) -- (o4);
    \draw[black] (o4) -- (o5);
    \draw[black] (o0) -- (r0);
    \draw[black] (r0) -- (rt1);
    \draw[black] (rt1) -- (r1);
    \draw[black] (r1) -- (rt2);
    \draw[black] (rt2) -- (r2);
    \draw[black] (r2) -- (rt3);
    \draw[black] (rt3) -- (r3);
    \draw[black] (r3) -- (rt4);
    \draw[black] (rt4) -- (r4);
    \draw[black] (r4) -- (rt5);
    \draw[black] (rt5) -- (r5);
\end{tikzpicture}%
}

==> reductionGraph.tex <==
\resizebox{0.5\linewidth}{!}{
\begin{tikzpicture}
\tikzset{circ/.style={black,draw,circle,fill=zibblue,inner sep=0.5mm}}
        % nodes
		\node[circ] (0) at (0, 0) {$s$};
		\node[circ] (1) at (-2.5, 1) {$v_1^i$};
		\node[circ] (2) at (-1.5, 1) {$v_2^i$};
		\node[circ] (3) at (-0.5, 1) {$v_3^i$};
		\node[circ] (4) at (0.5, 1) {$v_4^i$};
		\node[circ] (5) at (1.5, 1) {$v_5^i$};
		\node[circ] (6) at (2.5, 1) {$v_6^i$};
		\node[circ] (7) at (-2.5, 5) {$v_1^f$};
		\node[circ] (8) at (-1.5, 5) {$v_2^f$};
		\node[circ] (9) at (-0.5, 5) {$v_3^f$};
		\node[circ] (10) at (0.5, 5) {$v_4^f$};
		\node[circ] (11) at (1.5, 5) {$v_5^f$};
		\node[circ] (12) at (2.5, 5) {$v_6^f$};
		\node[circ] (14) at (0, 6) {$t$};
		\node[circ] (15) at (-2.5, 2.33) {};
		\node[circ] (16) at (-2.5, 3.67) {};
		\node[circ] (17) at (-1.5, 3) {};
		\node[circ] (18) at (-0.5, 2.33) {};
		\node[circ] (19) at (-0.5, 3.67) {};
		\node[circ] (20) at (0.5, 2.33) {};
		\node[circ] (21) at (0.5, 3.67) {};
		\node[circ] (22) at (1.5, 2) {};
		\node[circ] (23) at (1.5, 3) {};
		\node[circ] (24) at (1.5, 4) {};
		\node[circ] (25) at (2.5, 3) {};
        % labels
        \node[black] (a1) at (-2.3, 1.75) {$a$};
        \node[black] (d1) at (-2.3, 3) {$d$};
        \node[black] (g1) at (-2.3, 4.15) {$g$};
        \node[black] (a2) at (-1.3, 2.1) {$a$};
        \node[black] (d2) at (-1.3, 3.8) {$d$};
        \node[black] (d3) at (-0.3, 1.75) {$d$};
        \node[black] (e3) at (-0.3, 3) {$e$};
        \node[black] (g3) at (-0.3, 4.15) {$g$};
        \node[black] (c4) at (0.7, 1.75) {$c$};
        \node[black] (e4) at (0.7, 3) {$e$};
        \node[black] (f4) at (0.7, 4.15) {$f$};
        \node[black] (b5) at (1.7, 1.6) {$b$};
        \node[black] (c5) at (1.7, 2.45) {$c$};
        \node[black] (f5) at (1.7, 3.45) {$f$};
        \node[black] (g5) at (1.7, 4.3) {$g$};
        \node[black] (b6) at (2.7, 2.1) {$b$};
        \node[black] (g6) at (2.7, 3.8) {$g$};
        % edges
		\draw[->,black] (0) to (1);
		\draw[->,black] (0) to (2);
		\draw[->,black] (0) to (3);
		\draw[->,black] (0) to (4);
		\draw[->,black] (0) to (5);
		\draw[->,black] (0) to (6);
		\draw[->,black] (1) to (15);
		\draw[->,black] (15) to (16);
		\draw[->,black] (16) to (7);
		\draw[->,black] (7) to (14);
		\draw[->,black] (2) to (17);
		\draw[->,black] (17) to (8);
		\draw[->,black] (8) to (14);
		\draw[->,black] (3) to (18);
		\draw[->,black] (18) to (19);
		\draw[->,black] (19) to (9);
		\draw[->,black] (9) to (14);
		\draw[->,black] (4) to (20);
		\draw[->,black] (20) to (21);
		\draw[->,black] (21) to (10);
		\draw[->,black] (10) to (14);
		\draw[->,black] (5) to (22);
		\draw[->,black] (22) to (23);
		\draw[->,black] (23) to (24);
		\draw[->,black] (24) to (11);
		\draw[->,black] (11) to (14);
		\draw[->,black] (6) to (25);
		\draw[->,black] (25) to (12);
		\draw[->,black] (12) to (14);
\end{tikzpicture}%
}
